Quasioptimality of maximum-volume cross interpolation of tensors

We consider a cross interpolation of high-dimensional arrays in the tensor train format. We prove that the maximum-volume choice of the interpolation sets provides the quasioptimal interpolation accuracy, that differs from the best possible accuracy by the factor which does not grow exponentially with dimension. For nested interpolation sets we prove the interpolation property and propose greedy cross interpolation algorithms. We justify the theoretical results and test the speed and accuracy of the proposed algorithm with convincing numerical experiments.

==> tikz/tree1.tikz <==
 \newdimen\TIKZx \TIKZx=.03\textwidth
 \newdimen\TIKZy \TIKZy=.03\textwidth
  \begin{tikzpicture}[x=\TIKZx,y=-\TIKZy]
   \tikzstyle{box}=[thick,thick,rounded corners=10,draw=black,fill=blue,fill opacity=.03];
   \tikzstyle{circ}=[thick,draw=black,fill=red,fill opacity=.10];
   
   % level 1
   \filldraw[box] (0,0) rectangle (32,2);
   \node (11) at (16,1) {$i_1,\ldots,i_d$};
   \node at (33,1) {\scriptsize $l$};
   
   % level 2
   \filldraw[box]   (0,2) rectangle (16,4);
   \filldraw[box]  (16,2) rectangle (32,4);
   \filldraw[circ] (16,3) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \node (21) at (8, 3) {$i_1,\ldots,i_{k_1}$}; 
   \node (22) at (24,3) {$i_{k_1+1},\ldots,i_d$};
   \node at (16,3) {\small $\I^{> k_1} \, \I^{\leq k_1} $};
   \node at (33,3) {\scriptsize $l-1$};
   
   % level 3
   \filldraw[box]   (0,4) rectangle ( 8,6);
   \filldraw[box]   (8,4) rectangle (16,6);
   \filldraw[box]  (16,4) rectangle (24,6);
   \filldraw[box]  (24,4) rectangle (32,6);
   \filldraw[circ] ( 8,5) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (16,5) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (24,5) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \node (31) at (4, 5) {$i_{1:p_1}$}; 
   \node (32) at (12,5) {$i_{p_1+1:k_1}$}; 
   \node (33) at (20,5) {$i_{k_1+1:p_2}$};
   \node (34) at (28,5) {$i_{p_2+1:d}$};
   \node at (8,5)  {\small $\I^{> p_1} \, \I^{\leq p_1} $};
   \node at (16,5) {\small $\I^{> k_1} \, \I^{\leq k_1} $};
   \node at (24,5) {\small $\I^{> p_2} \, \I^{\leq p_2} $};
   \node at (33,5) {\scriptsize $l-2$};
   
   % level L
   \filldraw[box,thin,dotted,fill opacity=0.0]   (0,7) rectangle (32,9);
   \filldraw[box]   (0,7) rectangle ( 4,9);
   \filldraw[box]   (4,7) rectangle ( 8,9);
   \filldraw[box]   (8,7) rectangle (12,9);
   %\filldraw[box]  (12,7) rectangle (16,9);
   %\filldraw[box]  (16,7) rectangle (20,9);
   %\filldraw[box]  (20,7) rectangle (24,9);
   %\filldraw[box]  (24,7) rectangle (28,9);
   \filldraw[box]  (28,7) rectangle (32,9);
   \filldraw[circ] ( 4,8) circle[x radius=1.5\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] ( 8,8) circle[x radius=1.5\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (12,8) circle[x radius=1.5\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (28,8) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \node at  (4,8)  {\small $\I^{>1} \, \I^{\leq1} $};
   \node at  (8,8)  {\small $\I^{>2} \, \I^{\leq2} $};
   \node at (12,8)  {\small $\I^{>3} \, \I^{\leq3} $};
   \node at (28,8)  {\small $\I^{>{d-1}} \, \I^{\leq d-1} $};
   \node (41) at (2,8)  {$i_1$};
   \node (42) at (6,8)  {$i_2$};
   \node (43) at (10,8) {$i_3$};
   \node (4d) at (31,8) {$i_d$};
   \node at (20,8) {$\ldots$};
   \node at (33,8) {\scriptsize $0$};
   
   % arrows
   \draw[->,blue,thick] (11.west)+(left:0.1mm)  to[out=left,in=up] (21.north);
   \draw[->,blue,thick] (11.east)+(right:0.1mm) to[out=right,in=up] (22.north);
   \draw[->,blue,thick] (21.west)+(left:0.1mm)  to[out=left,in=up] (31.north);
   \draw[->,blue,thick] (21.east)+(right:0.1mm) to[out=right,in=up] (32.north);
   \draw[->,blue,thick] (22.west)+(left:0.1mm)  to[out=left,in=up] (33.north);
   \draw[->,blue,thick] (22.east)+(right:0.1mm) to[out=right,in=up] (34.north);
   \draw[->,blue,thick] (22.east)+(right:0.1mm) to[out=right,in=up] (34.north);
   \draw[->,blue,thick] (41.north)+( 3mm,5mm) to[out=210,in=up]   (41.north);
   \draw[->,blue,thick] (42.north)+(-3mm,5mm) to[out=-30,in=up]   (42.north);
   \draw[->,blue,thick] (43.north)+( 3mm,5mm) to[out=210,in=up]   (43.north);
   \draw[->,blue,thick] (4d.north)+(-3mm,5mm) to[out=-30,in=up]   (4d.north);

  \end{tikzpicture}
\endinput


==> tikz/tree2.tikz <==
 \newdimen\TIKZx \TIKZx=.03\textwidth
 \newdimen\TIKZy \TIKZy=.03\textwidth
  \begin{tikzpicture}[x=\TIKZx,y=-\TIKZy]
   \tikzstyle{box}=[thick,thick,rounded corners=10,draw=black,fill=blue,fill opacity=.03];
   \tikzstyle{circ}=[thick,draw=black,fill=red,fill opacity=.10];
   
   % level 1
   \filldraw[box] (0,0) rectangle (32,2);
   \node (11) at (24,1) {$i_1,\ldots,i_d$};
   \node at (33,1) {\scriptsize $d-1$};
   
   % level 2
   \filldraw[box]   (0,2) rectangle (28,4);
   \filldraw[box]  (28,2) rectangle (32,4);
   \filldraw[circ] (28,3) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \node at (28,3) {\small $\I^{> d-1} \, \I^{\leq d-1} $};
   \node (21) at (20,3) {$i_1,\ldots,i_{d-1}$}; 
   \node (22) at (31,3) {$i_{d}$};
   \node at (33,3) {\scriptsize $d-2$};
   
   % level 3
   \filldraw[box]  (0, 4) rectangle (22,6);
   \filldraw[box]  (22,4) rectangle (28,6);
   \filldraw[box]  (28,4) rectangle (32,6);
   \filldraw[circ] (22,5) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (28,5) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \node at (22,5) {\small $\I^{> d-2} \, \I^{\leq d-2} $};
   \node at (28,5) {\small $\I^{> d-1} \, \I^{\leq d-1} $};
   \node (31) at (16,5) {$i_1,\ldots,i_{d-2}$}; 
   \node (32) at (25,5) {$i_{d-1}$};
   \node (33) at (31,5) {$i_{d}$};
   \node at (33,5) {\scriptsize $d-3$};
   
   % level L
   \filldraw[box,thin,dotted,fill opacity=0.0]   (0,7) rectangle (32,9);
   \filldraw[box]   (0,7) rectangle ( 4,9);
   \filldraw[box]   (4,7) rectangle ( 8,9);
   \filldraw[box]   (8,7) rectangle (12,9);
   %\filldraw[box]  (12,7) rectangle (16,9);
   %\filldraw[box]  (16,7) rectangle (20,9);
   %\filldraw[box]  (20,7) rectangle (24,9);
   %\filldraw[box]  (24,7) rectangle (28,9);
   \filldraw[box]  (28,7) rectangle (32,9);
   \filldraw[circ] ( 4,8) circle[x radius=1.5\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] ( 8,8) circle[x radius=1.5\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (12,8) circle[x radius=1.5\TIKZx, y radius=1.0\TIKZy];
   \filldraw[circ] (28,8) circle[x radius=2.2\TIKZx, y radius=1.0\TIKZy];
   \node at  (4,8)  {\small $\I^{>1} \, \I^{\leq1} $};
   \node at  (8,8)  {\small $\I^{>2} \, \I^{\leq2} $};
   \node at (12,8)  {\small $\I^{>3} \, \I^{\leq3} $};
   \node at (28,8)  {\small $\I^{>{d-1}} \, \I^{\leq d-1} $};
   \node (41) at (2,8)  {$i_1$};
   \node (42) at (6,8)  {$i_2$};
   \node (43) at (10,8) {$i_3$};
   \node (4d) at (31,8) {$i_d$};
   \node at (20,8) {$\ldots$};
   \node at (33,8) {\scriptsize $0$};
   
   % arrows
   \draw[->,blue,thick] (11.west)+(left:0.1mm) to[out=left,in=up] (21.north);
   \draw[->,blue,thick] (11.east)+(right:0.1mm) to[out=right,in=up] (22.north);
   \draw[->,blue,thick] (21.west)+(left:0.1mm) to[out=left,in=up] (31.north);
   \draw[->,blue,thick] (21.east)+(right:0.1mm) to[out=right,in=up] (32.north);
   \draw[->,blue,thick] (22.south)+(down:0.1mm) to[out=down,in=up] (33.north);
   \draw[->,blue,thick] (41.north)+( 3mm,5mm) to[out=210,in=up]   (41.north);
   \draw[->,blue,thick] (42.north)+(-3mm,5mm) to[out=-30,in=up]   (42.north);
   \draw[->,blue,thick] (43.north)+( 0mm,5mm) to[out=down,in=up]  (43.north);
   \draw[->,blue,thick] (4d.north)+( 0mm,5mm) to[out=down,in=up]  (4d.north);

  \end{tikzpicture}
\endinput

